When Simple is Near Optimal in Security Games

Fraud is ubiquitous across applications and involve users bypassing the rule of law, often with the strategic aim of obtaining some benefit that would otherwise be unattainable within the bounds of lawful conduct. However, user fraud can be detrimental. To mitigate the harms of user fraud, we study the problem of policing fraud as a security game between an administrator and users. In this game, an administrator deploys $R$ security resources (e.g., police officers) across $L$ locations and levies fines against users engaging in fraud at those locations. For this security game, we study both payoff and revenue maximization administrator objectives. In both settings, we show that computing the optimal administrator strategy is NP-hard and develop natural greedy algorithm variants for the respective settings that achieve at least half the payoff or revenue as the payoff-maximizing or revenue-maximizing solutions, respectively. We also establish a resource augmentation guarantee that our proposed greedy algorithms with one extra resource, i.e., $R+1$ resources, achieve at least the same payoff (revenue) as the payoff-maximizing (revenue-maximizing) outcome with $R$ resources. Moreover, in the setting when user types are homogeneous, we develop a near-linear time algorithm for the revenue maximization problem and a polynomial time approximation scheme for the payoff maximization problem. Next, we present numerical experiments based on a case study of parking enforcement at Stanford University's campus, highlighting the efficacy of our algorithms in increasing parking permit earnings at the university by over \$300,000 annually. Finally, we study several model extensions, including incorporating contracts to bridge the gap between the payoff and revenue-maximizing outcomes and generalizing our model to incorporate additional constraints beyond a resource budget constraint.

==> Fig/Proportion_Optimal_W_Vary_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.2in,
height=2in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Contract ($\alpha$)},
xlabel style= {font = \footnotesize},
xmin=-0.05, xmax=1.05,
xtick style={color=black, font = \footnotesize},
x tick label style= {font = \footnotesize},
y grid style={darkgray176},
title = {Variation in Number of Resources},
title style = {font = \footnotesize},
%ylabel={Proportion of Optimal Social Welfare},
ymin=0.0380961166310489, ymax=1.04580494682709,
ytick style={color=black, font = \footnotesize},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.5)},
  anchor=north west,
  draw=white!80!black,
  font = {\tiny\arraycolsep=2pt}
}
]
\addplot [line width = 1pt, steelblue31119180]
table {%
0 0.0876746723860656
0.05 0.0876912706473767
0.1 0.0878789306220462
0.15 0.0880772144976402
0.2 0.0882793657097864
0.25 0.0883759759334167
0.3 0.140734010178451
0.35 0.333397195600466
0.4 0.616369766246201
0.45 0.800795655743932
0.5 0.897720911754775
0.55 0.960977473660398
0.6 0.98353605362291
0.65 0.995465605089147
0.7 0.998271844638581
0.75 0.999194888427226
0.8 0.999194888427226
0.85 0.999695549213939
0.9 0.999695549213939
0.95 1
1 1
};
\addlegendentry{$R = 5$}
\addplot [line width = 1pt, darkorange25512714]
table {%
0 0.0839588985100597
0.05 0.0839588985100597
0.1 0.083964859560875
0.15 0.084333672518481
0.2 0.084333672518481
0.25 0.0843898391610377
0.3 0.123164930449549
0.35 0.298068764040212
0.4 0.604362835347428
0.45 0.768933462750956
0.5 0.858432131042332
0.55 0.943673926539339
0.6 0.972596750588812
0.65 0.990833787337509
0.7 0.995751886389841
0.75 0.997512424184067
0.8 0.998367364281925
0.85 0.999049512857504
0.9 0.999434358554778
0.95 0.999922000019503
1 0.999923761411651
};
\addlegendentry{$R = 10$}
\addplot [line width = 1pt, forestgreen4416044]
table {%
0 0.0839454021349645
0.05 0.0839454021349645
0.1 0.0839571460221351
0.15 0.083957146022135
0.2 0.083957146022135
0.25 0.083957146022135
0.3 0.119292800026624
0.35 0.294846977063576
0.4 0.59826954137749
0.45 0.759821518917097
0.5 0.854543030986416
0.55 0.937245961151214
0.6 0.972244164456357
0.65 0.988414105397947
0.7 0.993584616623345
0.75 0.996214030209123
0.8 0.997434099303078
0.85 0.998559869475965
0.9 0.999116903865483
0.95 0.999722632846589
1 0.999802589206477
};
\addlegendentry{$R = 15$}
\addplot [line width = 1pt, crimson2143940]
table {%
0 0.0840089081278611
0.05 0.0840089081278611
0.1 0.0840089081278611
0.15 0.0840089081278611
0.2 0.0840089081278611
0.25 0.0840089081278611
0.3 0.120018258984578
0.35 0.294475193551885
0.4 0.597609071170664
0.45 0.759192984114778
0.5 0.854308600614215
0.55 0.936807037711187
0.6 0.972060343163231
0.65 0.988092600689493
0.7 0.993311014668923
0.75 0.996109103132544
0.8 0.997359390883083
0.85 0.998522705211775
0.9 0.999083779337896
0.95 0.999695912397683
1 0.999775166140761
};
\addlegendentry{$R = 20$}
\addplot [line width = 1pt, mediumpurple148103189]
table {%
0 0.0840089081278611
0.05 0.0840089081278611
0.1 0.0840089081278611
0.15 0.0840089081278611
0.2 0.0840089081278611
0.25 0.0840089081278611
0.3 0.120018258984578
0.35 0.294475193551885
0.4 0.597609071170664
0.45 0.759192984114778
0.5 0.854308600614215
0.55 0.936807037711187
0.6 0.972060343163231
0.65 0.988092600689493
0.7 0.993311014668923
0.75 0.996109103132544
0.8 0.997359390883083
0.85 0.998522705211775
0.9 0.999083779337896
0.95 0.999695912397683
1 0.999775166140761
};
\addlegendentry{$R = 30$}
\end{axis}

\end{tikzpicture}


==> Fig/Proportion_Optimal_W_Vary_R_ec24.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.1in,
height=1.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Contract ($\alpha$)},
xlabel style= {font = \scriptsize, yshift=0.24cm},
x tick label style={font=\scriptsize, yshift = 0.2cm},
xtick style={color=black, font = \tiny, yshift = 0.08cm},
xmin=-0.05, xmax=1.05,
%xtick style={color=black, font = \footnotesize},
%x tick label style= {font = \footnotesize},
y grid style={darkgray176},
title = {Variation in Number of Resources},
title style = {font = \scriptsize, yshift=-0.27cm},
%tick label style={font=\scriptsize, yshift = 0.07cm},
%ylabel={Proportion of Optimal Social Welfare},
ymin=0.0380961166310489, ymax=1.02,
%ytick style={color=black, font = \footnotesize},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        font = \scriptsize
    },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.76)},
  anchor=north west,
  draw=white!80!black,
  inner xsep=0pt, inner ysep=-1.5pt,
  font = {\tiny\arraycolsep=2pt}
}
]
\addplot [line width = 1pt, steelblue31119180]
table {%
0 0.0876746723860656
0.05 0.0876912706473767
0.1 0.0878789306220462
0.15 0.0880772144976402
0.2 0.0882793657097864
0.25 0.0883759759334167
0.3 0.140734010178451
0.35 0.333397195600466
0.4 0.616369766246201
0.45 0.800795655743932
0.5 0.897720911754775
0.55 0.960977473660398
0.6 0.98353605362291
0.65 0.995465605089147
0.7 0.998271844638581
0.75 0.999194888427226
0.8 0.999194888427226
0.85 0.999695549213939
0.9 0.999695549213939
0.95 1
1 1
};
\addlegendentry{$R = 5$}
\addplot [line width = 1pt, darkorange25512714]
table {%
0 0.0839588985100597
0.05 0.0839588985100597
0.1 0.083964859560875
0.15 0.084333672518481
0.2 0.084333672518481
0.25 0.0843898391610377
0.3 0.123164930449549
0.35 0.298068764040212
0.4 0.604362835347428
0.45 0.768933462750956
0.5 0.858432131042332
0.55 0.943673926539339
0.6 0.972596750588812
0.65 0.990833787337509
0.7 0.995751886389841
0.75 0.997512424184067
0.8 0.998367364281925
0.85 0.999049512857504
0.9 0.999434358554778
0.95 0.999922000019503
1 0.999923761411651
};
\addlegendentry{$R = 10$}
\addplot [line width = 1pt, forestgreen4416044]
table {%
0 0.0839454021349645
0.05 0.0839454021349645
0.1 0.0839571460221351
0.15 0.083957146022135
0.2 0.083957146022135
0.25 0.083957146022135
0.3 0.119292800026624
0.35 0.294846977063576
0.4 0.59826954137749
0.45 0.759821518917097
0.5 0.854543030986416
0.55 0.937245961151214
0.6 0.972244164456357
0.65 0.988414105397947
0.7 0.993584616623345
0.75 0.996214030209123
0.8 0.997434099303078
0.85 0.998559869475965
0.9 0.999116903865483
0.95 0.999722632846589
1 0.999802589206477
};
\addlegendentry{$R = 15$}
\addplot [line width = 1pt, crimson2143940]
table {%
0 0.0840089081278611
0.05 0.0840089081278611
0.1 0.0840089081278611
0.15 0.0840089081278611
0.2 0.0840089081278611
0.25 0.0840089081278611
0.3 0.120018258984578
0.35 0.294475193551885
0.4 0.597609071170664
0.45 0.759192984114778
0.5 0.854308600614215
0.55 0.936807037711187
0.6 0.972060343163231
0.65 0.988092600689493
0.7 0.993311014668923
0.75 0.996109103132544
0.8 0.997359390883083
0.85 0.998522705211775
0.9 0.999083779337896
0.95 0.999695912397683
1 0.999775166140761
};
\addlegendentry{$R = 20$}
\addplot [line width = 1pt, mediumpurple148103189]
table {%
0 0.0840089081278611
0.05 0.0840089081278611
0.1 0.0840089081278611
0.15 0.0840089081278611
0.2 0.0840089081278611
0.25 0.0840089081278611
0.3 0.120018258984578
0.35 0.294475193551885
0.4 0.597609071170664
0.45 0.759192984114778
0.5 0.854308600614215
0.55 0.936807037711187
0.6 0.972060343163231
0.65 0.988092600689493
0.7 0.993311014668923
0.75 0.996109103132544
0.8 0.997359390883083
0.85 0.998522705211775
0.9 0.999083779337896
0.95 0.999695912397683
1 0.999775166140761
};
\addlegendentry{$R = 30$}
\end{axis}

\end{tikzpicture}


==> Fig/Proportion_Optimal_W_Vary_k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.2in,
height=2in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Contract ($\alpha$)},
xlabel style= {font = \footnotesize},
xmin=-0.05, xmax=1.05,
xtick style={color=black, font = \footnotesize},
x tick label style= {font = \footnotesize},
y grid style={darkgray176},
title = {Variation in Fine Levels},
title style = {font = \footnotesize},
%ylabel={Proportion of Optimal Social Welfare},
ymin=0.0391237050485077, ymax=1.04575601404531,
ytick style={color=black, font = \footnotesize},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        font = \footnotesize
    },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.53,0.5)},
  anchor=north west,
  draw=white!80!black,
  font = {\tiny\arraycolsep=2pt}
}
]
\addplot [line width = 1pt, steelblue31119180]
table {%
0 0.383981875028984
0.05 0.434835076985053
0.1 0.456733004881273
0.15 0.47566595214692
0.2 0.48841374860277
0.25 0.494250182433593
0.3 0.521926182668142
0.35 0.640940264280219
0.4 0.825858001887382
0.45 0.911909193211684
0.5 0.936079225650587
0.55 0.98647230469254
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$k = 50$}
\addplot [line width = 1pt, darkorange25512714]
table {%
0 0.228126012028327
0.05 0.228126012028327
0.1 0.229567456992579
0.15 0.230019950404685
0.2 0.233595336188618
0.25 0.233744096052169
0.3 0.269505116011905
0.35 0.410345737179787
0.4 0.663368733358696
0.45 0.827238816531979
0.5 0.902151525814269
0.55 0.961056447144435
0.6 0.987624598210578
0.65 0.99764040742609
0.7 0.999459676959618
0.75 0.999459676959618
0.8 0.999459676959618
0.85 0.999937970539026
0.9 1
0.95 1
1 1
};
\addlegendentry{$k = 150$}
\addplot [line width = 1pt, forestgreen4416044]
table {%
0 0.149606211639067
0.05 0.151290463043025
0.1 0.153136570823481
0.15 0.153179621379093
0.2 0.153203521258589
0.25 0.15473944302698
0.3 0.189640471066976
0.35 0.345957666368713
0.4 0.626398283430321
0.45 0.787191776213746
0.5 0.871478053999744
0.55 0.952614548051142
0.6 0.979257705228733
0.65 0.991777881041976
0.7 0.996327880394975
0.75 0.997948288804707
0.8 0.998652870729374
0.85 0.999051019340505
0.9 0.999474475910003
0.95 0.999998903664458
1 0.999998903664458
};
\addlegendentry{$k = 250$}
\addplot [line width = 1pt, crimson2143940]
table {%
0 0.114763212707139
0.05 0.114768814876231
0.1 0.114768814876231
0.15 0.114768814876232
0.2 0.114769459858759
0.25 0.114769459858759
0.3 0.149867115599807
0.35 0.311212863068258
0.4 0.610553136946898
0.45 0.771011118528984
0.5 0.86474036942945
0.55 0.945244349763855
0.6 0.975459590805187
0.65 0.990655281928307
0.7 0.995121394507654
0.75 0.997265512120745
0.8 0.99812511346114
0.85 0.999066823808743
0.9 0.999441609576393
0.95 0.999916636212638
1 0.999916636212638
};
\addlegendentry{$k = 350$}
\addplot [line width = 1pt, mediumpurple148103189]
table {%
0 0.0839454021349645
0.05 0.0839454021349645
0.1 0.0839571460221351
0.15 0.083957146022135
0.2 0.083957146022135
0.25 0.083957146022135
0.3 0.119292800026624
0.35 0.294846977063576
0.4 0.59826954137749
0.45 0.759821518917097
0.5 0.854543030986416
0.55 0.937245961151214
0.6 0.972244164456357
0.65 0.988414105397947
0.7 0.993584616623345
0.75 0.996214030209123
0.8 0.997434099303078
0.85 0.998559869475965
0.9 0.999116903865483
0.95 0.999722632846589
1 0.999802589206477
};
\addlegendentry{$k = 500$}
\end{axis}

\end{tikzpicture}


==> Fig/Proportion_Optimal_W_Vary_k_ec24.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.1in,
height=1.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Contract ($\alpha$)},
xlabel style= {font = \scriptsize, yshift=0.24cm},
xmin=-0.05, xmax=1.05,
xtick style={color=black, font = \scriptsize},
x tick label style={font=\scriptsize, yshift = 0.2cm},
xtick style={color=black, font = \tiny, yshift = 0.08cm},
%x tick label style= {font = \footnotesize, yshift = 0.07cm},
y grid style={darkgray176},
title = {Variation in Fine Levels},
title style = {font = \scriptsize, yshift=-0.27cm},
%tick label style={font=\scriptsize, yshift = 0.07cm},
%ylabel={Proportion of Optimal Social Welfare},
ymin=0.0391237050485077, ymax=1.02,
%ytick style={color=black, font = \footnotesize, yshift = 0.07cm},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        font = \scriptsize
    },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.53,0.78)},
  anchor=north west,
  draw=white!80!black,
  inner xsep=0pt, inner ysep=-1.5pt,
  font = {\tiny\arraycolsep=2pt}
}
]
\addplot [line width = 1pt, steelblue31119180]
table {%
0 0.383981875028984
0.05 0.434835076985053
0.1 0.456733004881273
0.15 0.47566595214692
0.2 0.48841374860277
0.25 0.494250182433593
0.3 0.521926182668142
0.35 0.640940264280219
0.4 0.825858001887382
0.45 0.911909193211684
0.5 0.936079225650587
0.55 0.98647230469254
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$k = 50$}
\addplot [line width = 1pt, darkorange25512714]
table {%
0 0.228126012028327
0.05 0.228126012028327
0.1 0.229567456992579
0.15 0.230019950404685
0.2 0.233595336188618
0.25 0.233744096052169
0.3 0.269505116011905
0.35 0.410345737179787
0.4 0.663368733358696
0.45 0.827238816531979
0.5 0.902151525814269
0.55 0.961056447144435
0.6 0.987624598210578
0.65 0.99764040742609
0.7 0.999459676959618
0.75 0.999459676959618
0.8 0.999459676959618
0.85 0.999937970539026
0.9 1
0.95 1
1 1
};
\addlegendentry{$k = 150$}
\addplot [line width = 1pt, forestgreen4416044]
table {%
0 0.149606211639067
0.05 0.151290463043025
0.1 0.153136570823481
0.15 0.153179621379093
0.2 0.153203521258589
0.25 0.15473944302698
0.3 0.189640471066976
0.35 0.345957666368713
0.4 0.626398283430321
0.45 0.787191776213746
0.5 0.871478053999744
0.55 0.952614548051142
0.6 0.979257705228733
0.65 0.991777881041976
0.7 0.996327880394975
0.75 0.997948288804707
0.8 0.998652870729374
0.85 0.999051019340505
0.9 0.999474475910003
0.95 0.999998903664458
1 0.999998903664458
};
\addlegendentry{$k = 250$}
\addplot [line width = 1pt, crimson2143940]
table {%
0 0.114763212707139
0.05 0.114768814876231
0.1 0.114768814876231
0.15 0.114768814876232
0.2 0.114769459858759
0.25 0.114769459858759
0.3 0.149867115599807
0.35 0.311212863068258
0.4 0.610553136946898
0.45 0.771011118528984
0.5 0.86474036942945
0.55 0.945244349763855
0.6 0.975459590805187
0.65 0.990655281928307
0.7 0.995121394507654
0.75 0.997265512120745
0.8 0.99812511346114
0.85 0.999066823808743
0.9 0.999441609576393
0.95 0.999916636212638
1 0.999916636212638
};
\addlegendentry{$k = 350$}
\addplot [line width = 1pt, mediumpurple148103189]
table {%
0 0.0839454021349645
0.05 0.0839454021349645
0.1 0.0839571460221351
0.15 0.083957146022135
0.2 0.083957146022135
0.25 0.083957146022135
0.3 0.119292800026624
0.35 0.294846977063576
0.4 0.59826954137749
0.45 0.759821518917097
0.5 0.854543030986416
0.55 0.937245961151214
0.6 0.972244164456357
0.65 0.988414105397947
0.7 0.993584616623345
0.75 0.996214030209123
0.8 0.997434099303078
0.85 0.998559869475965
0.9 0.999116903865483
0.95 0.999722632846589
1 0.999802589206477
};
\addlegendentry{$k = 500$}
\end{axis}

\end{tikzpicture}


==> Fig/fig_generator_payoff_counterfactual1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
width=3in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of Strategic Users},
xmin=-0.1, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total Permit Earnings},
ylabel style = {align = center},
xlabel style={font=\color{white!15!black}},
ymin=-0.1, ymax=1.05,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.42)},
  anchor=north west,
  draw=white!80!black,
  font = {\small}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0 1
0.1 0.925604310943143
0.2 0.851208621886286
0.3 0.776812932829429
0.4 0.702417243772572
0.5 0.628021554715715
0.6 0.553625865658858
0.7 0.479230176602001
0.8 0.404834487545144
0.9 0.330438798488287
1 0.25604310943143
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0 1
0.1 0.951227266822739
0.2 0.902454533645479
0.3 0.853681800468218
0.4 0.804909067290957
0.5 0.756136334113697
0.6 0.707363600936436
0.7 0.658590867759175
0.8 0.609818134581914
0.9 0.561045401404654
1 0.512272668227393
};
\addlegendentry{Greedy Alg: HPM}
\addplot [line width = 1.25pt, dashed, forestgreen4416044]
table {%
0 1
0.1 0.924227079986956
0.2 0.848454159973911
0.3 0.772681239960867
0.4 0.696908319947822
0.5 0.621135399934778
0.6 0.545362479921733
0.7 0.469589559908689
0.8 0.393816639895644
0.9 0.3180437198826
1 0.242270799869555
};
\addlegendentry{Uniform Random}
%\begin{comment}
\addplot [line width = 1.25pt, mediumpurple148103189]
table {%
0 1
0.1 0.9
0.2 0.8
0.3 0.7
0.4 0.6
0.5 0.5
0.6 0.4
0.7 0.3
0.8 0.2
0.9 0.1
1 0
};
\addlegendentry{No Enforcement}
%\end{comment}
\end{axis}

\end{tikzpicture}


==> Fig/fig_generator_payoff_counterfactual1_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
width=3in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of Strategic Users},
xmin=-0.1, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total Permit Earnings},
ylabel style = {align = center},
xlabel style={font=\color{white!15!black}},
ymin=0.2, ymax=1.05,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.25)},
  anchor=north west,
  draw=white!80!black,
  font = {\small}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0 1
0.1 0.925604310943143
0.2 0.851208621886286
0.3 0.776812932829429
0.4 0.702417243772572
0.5 0.628021554715715
0.6 0.553625865658858
0.7 0.479230176602001
0.8 0.404834487545144
0.9 0.330438798488287
1 0.25604310943143
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0 1
0.1 0.951227266822739
0.2 0.902454533645479
0.3 0.853681800468218
0.4 0.804909067290957
0.5 0.756136334113697
0.6 0.707363600936436
0.7 0.658590867759175
0.8 0.609818134581914
0.9 0.561045401404654
1 0.512272668227393
};
\addlegendentry{Greedy Alg: HPM}

%\end{comment}
\end{axis}

\end{tikzpicture}


==> Fig/fig_generator_payoff_counterfactual2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Citation Multiplier},
xmin=-0.1, xmax=5.2375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total Permit Earnings},
ylabel style = {align = center},
ymin=0.779848751938878, ymax=1.00766437581389,
ytick style={color=black},
xlabel style={font=\color{white!15!black}},
ymin=0.72, ymax=1.02,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.42)},
  anchor=north west,
  draw=white!80!black,
  font = {\small}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0.25 0.992574880256405
0.5 0.984730968522417
0.75 0.976758534133514
1 0.968700512610591
2 0.93592683064519
3 0.902595927067722
4 0.868891129786381
5 0.834898966880436
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0.25 0.997309120183209
0.5 0.994243391000487
0.75 0.990892106545871
1 0.987292417925943
2 0.972728824478167
3 0.956835976505668
4 0.94082255230015
5 0.923056258451604
};
\addlegendentry{Greedy Alg: HPM (C2)}
\addplot [line width = 1.25pt, dashed, forestgreen4416044]
table {%
0.25 0.959140022103517
0.5 0.943959174320426
0.75 0.931796310956706
1 0.921066981622439
2 0.884371012188524
3 0.851777169575558
4 0.820698756553349
5 0.79020400756956
};
\addlegendentry{Uniform Random}
\addplot [line width = 1.25pt, crimson2143940]
table {%
0.25 0.960056570013104
0.5 0.954102169341155
0.75 0.948821244868306
1 0.943838732632641
2 0.924765735709355
3 0.905396687759872
4 0.884918275529635
5 0.862982452474343
};
\addlegendentry{Greedy Alg: HPM (C1)}
\end{axis}

\end{tikzpicture}

==> Fig/fig_generator_payoff_counterfactual2_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Citation Multiplier},
xmin=-0.1, xmax=5.2375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total Permit Earnings},
ylabel style = {align = center},
ymin=0.779848751938878, ymax=1.00766437581389,
ytick style={color=black},
xlabel style={font=\color{white!15!black}},
ymin=0.8, ymax=1.02,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.25)},
  anchor=north west,
  draw=white!80!black,
  font = {\small}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0.25 0.992574880256405
0.5 0.984730968522417
0.75 0.976758534133514
1 0.968700512610591
2 0.93592683064519
3 0.902595927067722
4 0.868891129786381
5 0.834898966880436
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0.25 0.997309120183209
0.5 0.994243391000487
0.75 0.990892106545871
1 0.987292417925943
2 0.972728824478167
3 0.956835976505668
4 0.94082255230015
5 0.923056258451604
};
\addlegendentry{Greedy Alg: HPM}
\end{axis}

\end{tikzpicture}

==> Fig/payoff_plot_frac_permit_rev.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3in,
height=1.2in,
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Citation Multiplier},
xmin=-0.1, xmax=5.2375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total \\ Permit Earnings},
ylabel style = {align = center, font = \footnotesize},
ymin=0.779848751938878, ymax=1.00766437581389,
ytick style={color=black},
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.24cm},
tick label style={font=\scriptsize, yshift = 0.1cm},
title = {Counterfactual 2},
title style = {font = \footnotesize, yshift=-0.3cm},
ymin=0.75, ymax=1.02,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.61)},
  anchor=north west,
  draw=white!80!black,
  inner ysep=-1.5pt, inner xsep=0pt, row sep=-0.14cm,
  font = {\tiny}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0.25 0.992574880256405
0.5 0.984730968522417
0.75 0.976758534133514
1 0.968700512610591
2 0.93592683064519
3 0.902595927067722
4 0.868891129786381
5 0.834898966880436
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0.25 0.997309120183209
0.5 0.994243391000487
0.75 0.990892106545871
1 0.987292417925943
2 0.972728824478167
3 0.956835976505668
4 0.94082255230015
5 0.923056258451604
};
\addlegendentry{Algorithm~\ref{alg:GreedyWelMaxProb} (C2)}
\addplot [line width = 1.25pt, dashed, forestgreen4416044]
table {%
0.25 0.959140022103517
0.5 0.943959174320426
0.75 0.931796310956706
1 0.921066981622439
2 0.884371012188524
3 0.851777169575558
4 0.820698756553349
5 0.79020400756956
};
\addlegendentry{Uniform Random}
\addplot [line width = 1.25pt, crimson2143940]
table {%
0.25 0.960056570013104
0.5 0.954102169341155
0.75 0.948821244868306
1 0.943838732632641
2 0.924765735709355
3 0.905396687759872
4 0.884918275529635
5 0.862982452474343
};
\addlegendentry{Algorithm~\ref{alg:GreedyWelMaxProb} (C1)}
\end{axis}

\end{tikzpicture}


==> Fig/payoff_plot_frac_permit_rev_arxiv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3in,
height=2.5in,
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Citation Multiplier},
xmin=-0.1, xmax=5.2375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total \\ Permit Earnings},
ylabel style = {align = center, font = \small},
ymin=0.779848751938878, ymax=1.00766437581389,
ytick style={color=black},
xlabel style={font=\color{white!15!black}, font = \small},
tick label style={font=\footnotesize},
title = {Counterfactual 2},
title style = {font = \small},
ymin=0.75, ymax=1.02,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.4)},
  anchor=north west,
  draw=white!80!black,
  font = {\footnotesize}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0.25 0.992574880256405
0.5 0.984730968522417
0.75 0.976758534133514
1 0.968700512610591
2 0.93592683064519
3 0.902595927067722
4 0.868891129786381
5 0.834898966880436
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0.25 0.997309120183209
0.5 0.994243391000487
0.75 0.990892106545871
1 0.987292417925943
2 0.972728824478167
3 0.956835976505668
4 0.94082255230015
5 0.923056258451604
};
\addlegendentry{Algorithm~\ref{alg:GreedyWelMaxProb} (C2)}
\addplot [line width = 1.25pt, dashed, forestgreen4416044]
table {%
0.25 0.959140022103517
0.5 0.943959174320426
0.75 0.931796310956706
1 0.921066981622439
2 0.884371012188524
3 0.851777169575558
4 0.820698756553349
5 0.79020400756956
};
\addlegendentry{Uniform Random}
\addplot [line width = 1.25pt, crimson2143940]
table {%
0.25 0.960056570013104
0.5 0.954102169341155
0.75 0.948821244868306
1 0.943838732632641
2 0.924765735709355
3 0.905396687759872
4 0.884918275529635
5 0.862982452474343
};
\addlegendentry{Algorithm~\ref{alg:GreedyWelMaxProb} (C1)}
\end{axis}

\end{tikzpicture}

==> Fig/payoff_plot_frac_permit_rev_counterfactual1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
width=3in,
height=1.2in,
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of Strategic Users},
xmin=-0.1, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total \\ Permit Earnings},
ylabel style = {align = center, font = \footnotesize},
tick label style={font=\scriptsize, yshift = 0.1cm},
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.24cm},
ymin=-0.2, ymax=1.05,
ytick style={color=black},
title = {Counterfactual 1},
title style = {font = \footnotesize, yshift=-0.3cm},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.64)},
  anchor=north west,
  draw=white!80!black,
  inner ysep=-1.5pt, inner xsep=0pt, row sep=-0.14cm,
  font = {\tiny}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0 1
0.1 0.925604310943143
0.2 0.851208621886286
0.3 0.776812932829429
0.4 0.702417243772572
0.5 0.628021554715715
0.6 0.553625865658858
0.7 0.479230176602001
0.8 0.404834487545144
0.9 0.330438798488287
1 0.25604310943143
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0 1
0.1 0.951227266822739
0.2 0.902454533645479
0.3 0.853681800468218
0.4 0.804909067290957
0.5 0.756136334113697
0.6 0.707363600936436
0.7 0.658590867759175
0.8 0.609818134581914
0.9 0.561045401404654
1 0.512272668227393
};
\addlegendentry{Algorithm~\ref{alg:GreedyWelMaxProb}}
\addplot [line width = 1.25pt, dashed, forestgreen4416044]
table {%
0 1
0.1 0.924227079986956
0.2 0.848454159973911
0.3 0.772681239960867
0.4 0.696908319947822
0.5 0.621135399934778
0.6 0.545362479921733
0.7 0.469589559908689
0.8 0.393816639895644
0.9 0.3180437198826
1 0.242270799869555
};
\addlegendentry{Uniform Random}
%\begin{comment}
\addplot [line width = 1.25pt, mediumpurple148103189]
table {%
0 1
0.1 0.9
0.2 0.8
0.3 0.7
0.4 0.6
0.5 0.5
0.6 0.4
0.7 0.3
0.8 0.2
0.9 0.1
1 0
};
\addlegendentry{No Enforcement}
%\end{comment}
\end{axis}

\end{tikzpicture}


==> Fig/payoff_plot_frac_permit_rev_counterfactual1_arxiv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
width=3in,
height=2.5in,
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of Strategic Users},
xmin=-0.1, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Total \\ Permit Earnings},
ylabel style = {align = center, font = \small},
ymin=-0.2, ymax=1.05,
ytick style={color=black},
xlabel style={font=\color{white!15!black}, font = \small},
tick label style={font=\footnotesize},
title = {Counterfactual 1},
title style = {font = \small},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.4)},
  anchor=north west,
  draw=white!80!black,
  font = {\footnotesize}
}
]
\addplot [line width = 1.25pt, steelblue31119180]
table {%
0 1
0.1 0.925604310943143
0.2 0.851208621886286
0.3 0.776812932829429
0.4 0.702417243772572
0.5 0.628021554715715
0.6 0.553625865658858
0.7 0.479230176602001
0.8 0.404834487545144
0.9 0.330438798488287
1 0.25604310943143
};
\addlegendentry{Status-Quo}
\addplot [line width = 1.25pt, darkorange25512714]
table {%
0 1
0.1 0.951227266822739
0.2 0.902454533645479
0.3 0.853681800468218
0.4 0.804909067290957
0.5 0.756136334113697
0.6 0.707363600936436
0.7 0.658590867759175
0.8 0.609818134581914
0.9 0.561045401404654
1 0.512272668227393
};
\addlegendentry{Algorithm~\ref{alg:GreedyWelMaxProb}}
\addplot [line width = 1.25pt, dashed, forestgreen4416044]
table {%
0 1
0.1 0.924227079986956
0.2 0.848454159973911
0.3 0.772681239960867
0.4 0.696908319947822
0.5 0.621135399934778
0.6 0.545362479921733
0.7 0.469589559908689
0.8 0.393816639895644
0.9 0.3180437198826
1 0.242270799869555
};
\addlegendentry{Uniform Random}
%\begin{comment}
\addplot [line width = 1.25pt, mediumpurple148103189]
table {%
0 1
0.1 0.9
0.2 0.8
0.3 0.7
0.4 0.6
0.5 0.5
0.6 0.4
0.7 0.3
0.8 0.2
0.9 0.1
1 0
};
\addlegendentry{No Enforcement}
%\end{comment}
\end{axis}

\end{tikzpicture}

==> Fig/revenue_both_objectives.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.5in,
height=2in,
tick align=outside,
tick pos=left,
%title={Amount of Welfare under Welfare Maximization Objective for Different Values of R and k},
x grid style={darkgray176},
xlabel={Number of Resources (R)},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Revenue},
ymin=-36065.0724936645, ymax=757366.522366955,
ytick style={color=black}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
1 11069.0833421055
2 2384.18048222887
3 1444.28387117154
4 4028.78650021813
5 3012.17120500678
6 3265.00969450909
7 472.844618587046
8 954.085598306744
9 251.622776714527
10 768.553885676909
11 1020.69159462428
12 196.438971300817
13 167.008808311993
14 323.211194201196
15 106.008358494903
16 149.484108623312
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
%\addlegendentry{Welfare Maximizing Outcome}
\addplot [line width = 2pt, darkorange25512714]
table {%
1 147400.888558835
2 259344.808220674
3 345418.540290178
4 415718.964030563
5 473123.51469561
6 520644.446538526
7 561525.901374627
8 595839.193765741
9 625582.212862355
10 649435.947257157
11 670044.658671391
12 686634.416164049
13 699494.642261788
14 709666.171751709
15 716628.715506126
16 720179.895436049
17 721301.449873291
18 721301.449873291
19 721301.449873291
20 721301.449873291
21 721301.449873291
22 721301.449873291
23 721301.449873291
24 721301.449873291
25 721301.449873291
26 721301.449873291
27 721301.449873291
28 721301.449873291
29 721301.449873291
30 721301.449873291
};
%\addlegendentry{Revenue Maximizing Outcome}
\end{axis}

\end{tikzpicture}


==> Fig/revenue_both_objectives_vary_fine.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.5in,
height=2in,
tick align=outside,
tick pos=left,
%title={Amount of Welfare under Welfare Maximization Objective for Different Values of R and k},
x grid style={darkgray176},
xlabel={Fine (k)},
xmin=27.5, xmax=522.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Revenue},
ymin=-36065.0724936645, ymax=757366.522366955,
ytick style={color=black}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
50 148.03474057775
100 2690.62809013956
150 2439.03842481804
200 1223.70308347635
250 785.163127400909
300 284.104313599247
350 764.217224658808
400 601.438526354081
450 436.508415871435
500 106.008358494903
};
\addplot [line width = 2pt, darkorange25512714]
table {%
50 187855.64863638
100 317487.068305786
150 416147.709610845
200 494438.890588689
250 556691.799294328
300 606892.511498005
350 646482.566933554
400 677238.456333835
450 700341.124577786
500 716628.715506126
};
\end{axis}

\end{tikzpicture}


==> Fig/revenue_total.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.2in,
height=2.5in,
tick align=outside,
tick pos=left,
%title={Amount of Welfare under Welfare Maximization Objective for Different Values of R and k},
x grid style={darkgray176},
xlabel={Number of Resources (R)},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Revenue},
ymin=-67717.3807775105, ymax=1425544.63514019,
ytick style={color=black},
ytick={-200000,0,200000,400000,600000,800000,1000000,1200000,1400000,1600000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
1 2831.09566165672
2 638.87690289328
3 1412.40246553882
4 4771.48189383049
5 728.433152945524
6 253.193823221503
7 1324.12460021791
8 226.527322973013
9 3390.08897485077
10 4257.00731552337
11 798.859206091164
12 1840.91121271109
13 3140.22640263427
14 2696.8583958973
15 181.62751175446
16 1369.29777035671
17 827.951562840568
18 635.715444762445
19 1023.27529219221
20 1009.65196224967
21 388.101309476963
22 514.52106286782
23 495.736382984272
24 1145.17529388621
25 705.791975384472
26 925.429495729016
27 158.165400566635
28 227.035254912693
29 769.968137615961
30 176.705094701554
};
\addplot [line width = 2pt, darkorange25512714]
table {%
1 166945.846540615
2 290141.894130173
3 395692.75690614
4 487431.380581209
5 569621.573664896
6 644347.784795946
7 712499.627803332
8 771679.518134735
9 826532.974373179
10 876637.743308946
11 921784.002661503
12 963285.302186292
13 1001651.15597122
14 1036713.29507198
15 1068525.03149684
16 1098968.11717846
17 1127526.47334334
18 1154016.06533746
19 1178799.11758674
20 1201765.54241223
21 1223120.95862245
22 1243723.39365802
23 1263408.48651
24 1281648.80900552
25 1298326.40221637
26 1313624.95849579
27 1326860.29958796
28 1338265.42267048
29 1348376.05587276
30 1357669.08896211
};
\end{axis}

\end{tikzpicture}


==> Fig/revenue_total2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.2in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fine (k)},
xmin=27.5, xmax=522.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Revenue},
ymin=-65394.9223011644, ymax=1373458.60854261,
ytick style={color=black},
ytick={-200000,0,200000,400000,600000,800000,1000000,1200000,1400000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
50 3179.82577842927
100 3678.74538720488
150 2364.9753270577
200 74.9614789370936
250 2826.13876809976
300 461.204233995985
350 1737.59830067424
400 3535.34918128072
450 410.749784747487
500 1876.93242768779
};
\addplot [line width = 2pt, darkorange25512714]
table {%
50 256307.752227038
100 448661.310838636
150 602645.402648424
200 734369.8140923
250 851458.547340843
300 954015.100277255
350 1045705.94838663
400 1129716.22992392
450 1204469.3811862
500 1271400.92695015
};
\end{axis}

\end{tikzpicture}


==> Fig/social_welfare_total.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.2in,
height=2.5in,
tick align=outside,
tick pos=left,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.4)},
  anchor=north west,
  draw=white!80!black,
  font = \footnotesize
},
x grid style={darkgray176},
xlabel={Number of Resources (R)},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Social Welfare},
ymin=-125935.235529069, ymax=3095768.89049171,
ytick style={color=black},
ytick={-500000,0,500000,1000000,1500000,2000000,2500000,3000000,3500000},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
1 349272.927680728
2 625072.597848672
3 855134.802201959
4 1059737.20702509
5 1259287.47671413
6 1423221.22596212
7 1564464.71813092
8 1695396.20646893
9 1802613.69373621
10 1908072.6481626
11 2013369.16260167
12 2100804.79794426
13 2181535.72843306
14 2258984.38367215
15 2335617.4815398
16 2398944.50997479
17 2460698.99047252
18 2518356.17088699
19 2571097.33502203
20 2620598.82803585
21 2667294.69491442
22 2709771.31212654
23 2750030.99254582
24 2784831.7473453
25 2821127.41335045
26 2851874.54115128
27 2882669.14827202
28 2908002.50454704
29 2928696.4760455
30 2949327.7938544
};
\addlegendentry{Welfare Maximizing Outcome}
\addplot [line width = 2pt, darkorange25512714]
table {%
1 20505.8611082391
2 36769.9037641257
3 55729.0031543391
4 74142.0002338607
5 89473.0578062031
6 105203.309139646
7 113300.103409721
8 121233.157830278
9 141890.681032326
10 150814.847953279
11 155490.023231368
12 164015.439533695
13 169726.821709464
14 174125.593348131
15 181713.098269197
16 189144.633782013
17 192433.197984767
18 195756.066279789
19 203907.602336149
20 207587.574340693
21 210714.364877193
22 218242.888271418
23 220050.684437536
24 222994.385923713
25 225152.668826766
26 227889.848118681
27 229739.303071623
28 231765.484040995
29 235223.486408402
30 236938.177990486
};
\addlegendentry{Revenue Maximizing Outcome}
\end{axis}

\end{tikzpicture}


==> Fig/social_welfare_total2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.2in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fine (k)},
xmin=27.5, xmax=522.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Social Welfare},
ymin=113430.545004037, ymax=3031938.67930801,
ytick style={color=black},
ytick={0,500000,1000000,1500000,2000000,2500000,3000000,3500000},
yticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
50 1109793.2500435
100 1391392.03903271
150 1646455.28688644
200 1869719.09756816
250 2062697.58235911
300 2244868.14865349
350 2406374.07661407
400 2553101.45944276
450 2698950.09405007
500 2817917.16226205
};
\addplot [line width = 2pt, darkorange25512714]
table {%
50 451343.623997632
100 433877.482290008
150 373054.151174437
200 346325.431931516
250 319995.401588993
300 289533.695901992
350 273452.401665954
400 262819.211196742
450 253158.164601201
500 241236.814829342
};
\end{axis}

\end{tikzpicture}


==> Fig/welfare_both_objectives.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.5in,
height=2in,
tick align=outside,
tick pos=left,
%title={Amount of Welfare under Welfare Maximization Objective for Different Values of R and k},
x grid style={darkgray176},
xlabel={Number of Resources (R)},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Payoff},
ymin=-66934.9174975263, ymax=1996534.92054854,
%yticklabel style={/pgf/number format/sci, /pgf/number format/sci generic={mantissa sep=\times,exponent={10^{##1}}}},
ytick style={color=black},
%ytick={-2.5e5,0,2.5e5,5e5,7.5e5,1e6,1.25e6,1.5e6,1.75e6,2e6},
ytick={-250000,0,500000,1000000,1500000,2000000},
legend style={
  at={(0.3,0.45)},
  anchor=north west,
  draw=white!80!black,
  font = {\scriptsize\arraycolsep=2pt}
},
%yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
1 375977.939599964
2 708838.63508663
3 957187.243065655
4 1132878.3526539
5 1275394.84769862
6 1392211.07773048
7 1504846.62221499
8 1590529.2821707
9 1662993.91937391
10 1722418.32794874
11 1773056.57520871
12 1817931.73059602
13 1851107.82174731
14 1874598.24880075
15 1890848.39393685
16 1899776.54558678
17 1902740.83700099
18 1902740.83700099
19 1902740.83700099
20 1902740.83700099
21 1902740.83700099
22 1902740.83700099
23 1902740.83700099
24 1902740.83700099
25 1902740.83700099
26 1902740.83700099
27 1902740.83700099
28 1902740.83700099
29 1902740.83700099
30 1902740.83700099
};
\addlegendentry{Algorithm~\ref{alg:GreedyFraudminimizationDeterministic}}
\addplot [line width = 2pt, darkorange25512714]
table {%
1 26859.166050022
2 56601.1540588824
3 84731.4117060983
4 101460.419908018
5 111819.825434853
6 119231.16870258
7 125051.184206762
8 132116.004787505
9 140959.586733422
10 144612.345588115
11 148775.70881221
12 152598.910307024
13 155774.70067006
14 157718.263451923
15 158728.02880528
16 159345.068215892
17 159847.180166746
18 159847.180166746
19 159847.180166746
20 159847.180166746
21 159847.180166746
22 159847.180166746
23 159847.180166746
24 159847.180166746
25 159847.180166746
26 159847.180166746
27 159847.180166746
28 159847.180166746
29 159847.180166746
30 159847.180166746
};
\addlegendentry{Algorithm~\ref{alg:GreedyRevenueMaximization}}
\end{axis}

\end{tikzpicture}


==> Fig/welfare_both_objectives_vary_fine.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.5in,
height=2in,
tick align=outside,
tick pos=left,
%title={Amount of Welfare under Welfare Maximization Objective for Different Values of R and k},
x grid style={darkgray176},
xlabel={Fine (k)},
xmin=27.5, xmax=522.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Payoff},
ymin=72702.4973250334, ymax=1989885.5198427,
ytick style={color=black},
ytick={-250000,0,500000,1000000,1500000,2000000},
legend style={
  at={(0.3,0.65)},
  anchor=north west,
  draw=white!80!black,
  font = {\scriptsize\arraycolsep=2pt}
},
%ytick={0,250000,500000,750000,1000000,1250000,1500000,1750000,2000000},
%yticklabels={0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00}
]
\addplot [line width = 2pt, steelblue31119180]
table {%
50 905054.188686064
100 1135554.8083664
150 1322462.54395558
200 1477967.36807972
250 1597264.00957281
300 1691788.67660251
350 1766105.02791397
400 1824553.39759873
450 1866129.08989789
500 1890848.39393685
};
\addlegendentry{Algorithm~\ref{alg:GreedyFraudminimizationDeterministic}}
\addplot [line width = 2pt, darkorange25512714]
table {%
50 347524.404374511
100 348220.488561264
150 301688.106209424
200 265711.043435291
250 238960.617459615
300 221354.620022281
350 202683.886981639
400 186124.804077458
450 172288.953202978
500 158728.02880528
};
\addlegendentry{Algorithm~\ref{alg:GreedyRevenueMaximization}}
\end{axis}

\end{tikzpicture}


==> Fig/welfare_contract_alpha_different_v_l_functions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.2in,
height=2in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Contract ($\alpha$)},
xlabel style= {font = \footnotesize, yshift=0.18cm},
xmin=-0.05, xmax=1.05,
%xtick style={color=black, font = \footnotesize},
x tick label style= {font = \footnotesize},
y grid style={darkgray176},
ylabel = Welfare Fraction %\\ \vspace{5pt} 
$\frac{W_R(\sigmaa_{\alpha}^A)}{W_R(\sigmaa_{A}^*)} $,
title = {Variation in Valuation Functions},
title style = {font = \footnotesize},
tick label style={font=\scriptsize},
%ylabel=Fraction of Optimal \\ Welfare,
ylabel style={align=center, font = \footnotesize},
ymin=0.0299464809200509, ymax=1.04619302471809,
ytick style={color=black, font = \footnotesize},
ytick = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        font = \footnotesize
    },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.43,0.55)},
  anchor=north west,
  draw=white!80!black,
  font = {\tiny\arraycolsep=2pt}
}
]
\addplot [line width = 1pt, steelblue31119180]
table {%
0 0.0761395056381438
0.05 0.0761395056381438
0.1 0.0761395056381438
0.15 0.0761395056381438
0.2 0.0761395056381438
0.25 0.0761395056381438
0.3 0.076144550835148
0.35 0.0761472077690979
0.4 0.0762833781042246
0.45 0.07642447531704
0.5 0.07642447531704
0.55 0.07642447531704
0.6 0.07642447531704
0.65 0.07642447531704
0.7 0.0764669557916713
0.75 0.0764722804462088
0.8 0.0764722804462088
0.85 0.0764722804462088
0.9 0.0764722804462088
0.95 0.0764722804462088
1 0.745712053080742
};
\addlegendentry{$x = 1$}
\addplot [line width = 1pt, darkorange25512714]
table {%
0 0.0839588985100597
0.05 0.0839588985100597
0.1 0.083964859560875
0.15 0.084333672518481
0.2 0.084333672518481
0.25 0.0843898391610377
0.3 0.123164930449549
0.35 0.298068764040212
0.4 0.604362835347428
0.45 0.768933462750956
0.5 0.858432131042332
0.55 0.943673926539339
0.6 0.972596750588812
0.65 0.990833787337509
0.7 0.995751886389841
0.75 0.997512424184067
0.8 0.998367364281925
0.85 0.999049512857504
0.9 0.999434358554778
0.95 0.999922000019503
1 0.999923761411651
};
\addlegendentry{$x = 1.25$}
\addplot [line width = 1pt, forestgreen4416044]
table {%
0 0.0908134331440615
0.05 0.0912718145216197
0.1 0.142089404004312
0.15 0.572244104260492
0.2 0.827966278063461
0.25 0.905344593181836
0.3 0.969161168595391
0.35 0.989247751351073
0.4 0.995027803250518
0.45 0.997930380811236
0.5 0.99888757777457
0.55 0.999380558879964
0.6 0.999554881829299
0.65 0.999719625336196
0.7 0.999893577954916
0.75 0.999902906118537
0.8 0.999902906118537
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$x = 1.5$}
\addplot [line width = 1pt, crimson2143940]
table {%
0 0.0969524550488067
0.05 0.488933943537867
0.1 0.904379039659431
0.15 0.973543466418649
0.2 0.994428922477184
0.25 0.99858327443815
0.3 0.999912727709841
0.35 0.999976138207795
0.4 0.999976138207795
0.45 1
0.5 1
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$x = 1.75$}
\addplot [line width = 1pt, mediumpurple148103189]
table {%
0 0.102212008328592
0.05 0.943042699543996
0.1 0.99135800124862
0.15 0.997622341573469
0.2 1
0.25 1
0.3 1
0.35 1
0.4 1
0.45 1
0.5 1
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$x = 2$}
\end{axis}

\end{tikzpicture}


==> Fig/welfare_contract_alpha_different_v_l_functions_ec24.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.1in,
height=1.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Contract ($\alpha$)},
xlabel style= {font = \scriptsize, yshift=0.24cm},
xmin=-0.05, xmax=1.05,
xtick style={color=black, font = \tiny, yshift = 0.08cm},
%x tick label style= {font = \footnotesize},
y grid style={darkgray176},
ylabel = Payoff Fraction %\\ \vspace{5pt} 
$\frac{P_R(\sigmaa_{\alpha}^A)}{P_R(\sigmaa_{A}^*)} $,
title = {Variation in Payoff Functions},
title style = {font = \scriptsize, yshift=-0.27cm},
x tick label style={font=\scriptsize, yshift = 0.2cm},
axis background/.style={fill=white},
%ylabel=Fraction of Optimal \\ Welfare,
ylabel style={align=center, font = \scriptsize},
ymin=0.0299464809200509, ymax=1.02,
%ytick style={color=black, font = \footnotesize},
ytick = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        font = \scriptsize
    },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.46,0.75)},
  anchor=north west,
  draw=white!80!black,
  inner xsep=-0.2pt, inner ysep=-2pt,
  font = {\tiny\arraycolsep=2pt}
}
]
\addplot [line width = 1pt, steelblue31119180]
table {%
0 0.0761395056381438
0.05 0.0761395056381438
0.1 0.0761395056381438
0.15 0.0761395056381438
0.2 0.0761395056381438
0.25 0.0761395056381438
0.3 0.076144550835148
0.35 0.0761472077690979
0.4 0.0762833781042246
0.45 0.07642447531704
0.5 0.07642447531704
0.55 0.07642447531704
0.6 0.07642447531704
0.65 0.07642447531704
0.7 0.0764669557916713
0.75 0.0764722804462088
0.8 0.0764722804462088
0.85 0.0764722804462088
0.9 0.0764722804462088
0.95 0.0764722804462088
1 0.745712053080742
};
\addlegendentry{$x = 1$}
\addplot [line width = 1pt, darkorange25512714]
table {%
0 0.0839588985100597
0.05 0.0839588985100597
0.1 0.083964859560875
0.15 0.084333672518481
0.2 0.084333672518481
0.25 0.0843898391610377
0.3 0.123164930449549
0.35 0.298068764040212
0.4 0.604362835347428
0.45 0.768933462750956
0.5 0.858432131042332
0.55 0.943673926539339
0.6 0.972596750588812
0.65 0.990833787337509
0.7 0.995751886389841
0.75 0.997512424184067
0.8 0.998367364281925
0.85 0.999049512857504
0.9 0.999434358554778
0.95 0.999922000019503
1 0.999923761411651
};
\addlegendentry{$x = 1.25$}
\addplot [line width = 1pt, forestgreen4416044]
table {%
0 0.0908134331440615
0.05 0.0912718145216197
0.1 0.142089404004312
0.15 0.572244104260492
0.2 0.827966278063461
0.25 0.905344593181836
0.3 0.969161168595391
0.35 0.989247751351073
0.4 0.995027803250518
0.45 0.997930380811236
0.5 0.99888757777457
0.55 0.999380558879964
0.6 0.999554881829299
0.65 0.999719625336196
0.7 0.999893577954916
0.75 0.999902906118537
0.8 0.999902906118537
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$x = 1.5$}
\addplot [line width = 1pt, crimson2143940]
table {%
0 0.0969524550488067
0.05 0.488933943537867
0.1 0.904379039659431
0.15 0.973543466418649
0.2 0.994428922477184
0.25 0.99858327443815
0.3 0.999912727709841
0.35 0.999976138207795
0.4 0.999976138207795
0.45 1
0.5 1
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$x = 1.75$}
\addplot [line width = 1pt, mediumpurple148103189]
table {%
0 0.102212008328592
0.05 0.943042699543996
0.1 0.99135800124862
0.15 0.997622341573469
0.2 1
0.25 1
0.3 1
0.35 1
0.4 1
0.45 1
0.5 1
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{$x = 2$}
\end{axis}

\end{tikzpicture}

